Numerical methods for reconstruction of source term of heat equation from the final overdetermination

This paper deals with the numerical methods for the reconstruction of source term in linear parabolic equation from final overdetermination. We assume that the source term has the form f(x)h(t) and h(t) is given, which guarantees the uniqueness of the inverse problem for determining the source term $f(x)$ from final overdetermination. We present the numerical methods for both free boundary and Neumann boundary situations. Moreover, we show that the solution of the boundary conditions problem has the form of the free boundary solution problem by using the extension method. Numerical experiments are done for the inverse problem with the boundary conditions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

